Chipmunk: A Systolically Scalable 0.9 mm${}^2$, 3.08 Gop/s/mW @ 1.2 mW Accelerator for Near-Sensor Recurrent Neural Network Inference

Recurrent neural networks (RNNs) are state-of-the-art in voice awareness/understanding and speech recognition. On-device computation of RNNs on low-power mobile and wearable devices would be key to applications such as zero-latency voice-based human-machine interfaces. Here we present Chipmunk, a small (<1 mm${}^2$) hardware accelerator for Long-Short Term Memory RNNs in UMC 65 nm technology capable to operate at a measured peak efficiency up to 3.08 Gop/s/mW at 1.24 mW peak power. To implement big RNN models without incurring in huge memory transfer overhead, multiple Chipmunk engines can cooperate to form a single systolic array. In this way, the Chipmunk architecture in a 75 tiles configuration can achieve real-time phoneme extraction on a demanding RNN topology proposed by Graves et al., consuming less than 13 mW of average power.

==> img/lstmDdg.tex <==
\usetikzlibrary{shapes.misc}
\usetikzlibrary{arrows}
\tikzset{
  circ/.style={
    cross out, 
    minimum size=0.25cm, 
    inner sep=0pt, 
    outer sep=0pt, 
    thick, draw=black, 
    align=center
  }
}
\tikzset{
  pics/circadd/.style={
    code={
    	\node[circ, rotate=45]{};
    	\draw (0,0) circle (0.25);
    }
  }
}
\tikzset{
  pics/circmul/.style={
    code={
    	\node[]{$\bullet$};
    	\draw (0,0) circle (0.25);
    }
  }
}
\tikzset{
  pics/const/.style={
    code={
    	\node at (-0.65,0) {$\mathbf{b_{#1}}$};
    	\draw (-1,-0.5) -- (-1,0.5) -- (0,0) -- cycle;
    }
  }
}



%\tikzstyle{circ} = [cross out, minimum size=0.25cm, inner sep=0pt, outer sep=0pt, thick, draw=black, align=center]
% \tikzstyle{circ2} = [code={
% 		\node [circ] at (0,0) {};
% 	}] 
\begin{tikzpicture}

%\clip (15.75,-8.5) rectangle (-0.375,0.125);

\draw [fill=red!15!white, draw=none, rounded corners=15pt] (0.125,0) rectangle (4.375,-8.375);
\node at (2.25,-8.125) {computed across all chips};
\draw [fill=green!15!white, draw=none, rounded corners=15pt] (4.5,0) rectangle (9.25,-8.375);
\draw [fill=green!15!white, draw=none, rounded corners=15pt] (4.5,-5.25) rectangle (15,-8.375);
\node at (7.125,-8.125) {comp. only in right-most chips};
\draw [draw=black, rounded corners=15pt] (9.375,0) rectangle (15,-5.125);
\node at (12.125,-0.375) {Systolic Matrix Multiplication};

 


% 	\pgfmathsetmacro{\ygrid}{2.5}
% 
% 	\foreach \x in {0,...,2} {
% 		
% 	`W\draw [red!60!black] (3*\x-0.75,3.0) node [above] {$\mathbf{x}^{(\x)}$} -- (3*\x-0.75,-4.5);
% 	    
% 	    \foreach \y in {0,...,2} {
% 			%\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
%        		%\node []  (\x\y) at (1.5*\x,1.5*\y) {\label};
%        		\draw  (3*\x,-\ygrid*\y) rectangle (3*\x+2,-\ygrid*\y+2) node [pos=0.5]{$\mathbf{W^{(\y,\x)}}$};
% 			%\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
%        		%\node []  (\x\y) at (1.5*\x,1.5*\y) {\label};
%        		\draw [red!60!black,-triangle 60] (3*\x-0.75,-\ygrid*\y+0.5) -- (3*\x,-\ygrid*\y+0.5);
%        		\draw [-triangle 60] (3*\x-0.5,-\ygrid*\y+1) -- (3*\x,-\ygrid*\y+1);
%        		\ifthenelse{\x<2}{
%        			\draw [green,-triangle 60] (3*\x+2,-\ygrid*\y+1.5) -- (3*\x+3,-\ygrid*\y+1.5);
%        		}{}
%        	} 
%        }
%        	
% 	\foreach \y in {0,...,2} {
% 		\draw (8,1-\ygrid*\y) node [xshift=10,yshift=-7] {$\mathbf{h}^{(\y)}$} -- (8.5+0.25*\y,1-\ygrid*\y) -- (8.5+0.25*\y,2.75-0.25*\y) -- (-0.5+3*\y,2.75-0.25*\y) -- (-0.5+3*\y,-4);
% 		%\draw (8,1-\ygrid*\y) -- (8.5,1-\ygrid*\y) -- (8.5,2.5) -- (2.75,2.5) -- (2.75,-5.0);
% 		%\draw (8,1-\ygrid*\y) -- (8.75,1-\ygrid*\y) -- (8.75,2.25) -- (5.75,2.25) -- (5.75,-5.0);
%        }


\draw (1.125,-0.625) rectangle (2.125,-1.375) node [pos=0.5] {$\mathbf{W}_\mathbf{xf}$};
\draw (3.125,-0.625) rectangle (4.125,-1.375) node [pos=0.5] {$\mathbf{W}_\mathbf{hf}$};
\draw (5.25,-0.625) rectangle (6.25,-1.375) node [pos=0.5] {$\mathbf{w}_\mathbf{cf}$};
\draw (6.75,-1.625) rectangle (7.5,-2.375) node [pos=0.5, scale=1.76] {$\sigma$};
\draw (1.625,-2) pic{circadd} {};
\draw (5.75,-2) pic{circadd} {};
\draw (3.625,-2) pic{circadd} {};
\draw (8.25,-2) pic{circmul} {};
% \draw (-0.125,-1.375) node (v1) {} pic{const={f}} {};
\draw [-triangle 60] (0.875,-2) node [above] {$\mathbf{b_f}$} -- (1.375,-2);
\draw [-triangle 60] (1.875,-2) -- (3.375,-2);
\draw [-triangle 60] (3.875,-2) -- (5.5,-2);
\draw [-triangle 60] (6,-2) -- (6.75,-2);
\draw [-triangle 60] (7.5,-2) -- (8,-2) node[midway, above]{$\mathbf{f}_t$};
\draw [-triangle 60] (1.625,-1.375) -- (1.625,-1.75);
\draw [-triangle 60] (3.625,-1.375) -- (3.625,-1.75);
\draw [-triangle 60] (5.75,-1.375) -- (5.75,-1.75);
\draw [-triangle 60] (4.75,-0.375) --(8.25,-0.375) -- (8.25,-1.75);
\node at (2.625,-1) {$\bullet$};
\node at (4.75,-1) {$\bullet$};
\node at (0.5,-1) {$\bullet$};
\node at (8.25,-0.375) {$\bullet$};
\draw [-triangle 60](0.5,-1) -- (1.125,-1);
\draw [-triangle 60](2.625,-1) -- (3.125,-1);
\draw [-triangle 60](4.75,-1) -- (4.75,-1) -- (5.25,-1);


\draw (1.125,-6.25) rectangle (2.125,-7) node [pos=0.5] {$\mathbf{W}_\mathbf{xo}$};
\draw (3.125,-6.25) rectangle (4.125,-7) node [pos=0.5] {$\mathbf{W}_\mathbf{ho}$};
\draw (9.5,-7.25) rectangle (10.25,-8) node [pos=0.5, scale=1.76] {$\sigma$};
\draw (14,-7.25) rectangle (14.75,-8) node [pos=0.5, scale=1.76] {$\sigma$};
\draw (1.625,-7.625) pic{circadd} {};

\draw (3.625,-7.625) pic{circadd} {};
\draw (8.75,-7.625) pic{circadd} {};
\draw (11,-7.625) pic{circmul} {};
% \draw (-0.125,-7) node (v1) {} pic{const={o}} {};
%\node [circadd] at (3.5,-2) {};

\draw [-triangle 60] (0.875,-7.625) node [above] {$\mathbf{b_o}$} -- (1.375,-7.625);
\draw [-triangle 60] (1.875,-7.625) -- (3.375,-7.625);
\draw [-triangle 60] (3.875,-7.625) -- (8.5,-7.625);

\draw [-triangle 60] (8.5,-5.75) -- (11,-5.75) -- (11,-6.25);
\draw [] (11,-5.75) -- (11,-5.75);
\draw [-triangle 60] (8.75,-5.75) -- (8.75,-6.25);
\draw [-triangle 60] (8.75,-7) -- (8.75,-7.375);
\draw [-triangle 60] (11,-7) -- (11,-7.375);
\node at (8.75,-5.75) {$\bullet$};
% \node at (11,-5.75) {$\bullet$};
\draw [-triangle 60] (9,-7.625) -- (9.5,-7.625);
\draw [-triangle 60] (10.25,-7.625) -- (10.75,-7.625) node[midway, above]{$\mathbf{o}_t$};
\draw [-triangle 60] (13.5,-7.625) -- (14,-7.625);
\draw [-triangle 60] (1.625,-7) -- (1.625,-7.375);
\draw [-triangle 60] (3.625,-7) -- (3.625,-7.375);

\draw [](-0.125,-1) node [above] {$\mathbf{x}_t$} --(0.5,-1) -- (0.5,-6.625);
\draw [](2.625,-0.125) node [below right] {$\mathbf{h}_{t-1}$}-- (2.625,-6.625);
\draw [](4.75,-0.375)-- (4.75,-2.875);

\draw [-triangle 60](0.5,-6.625) -- (1.125,-6.625);
\draw [-triangle 60](2.625,-6.625) -- (3.125,-6.625);



\draw (1.125,-4.375) rectangle (2.125,-5.125) node [pos=0.5] {$\mathbf{W}_\mathbf{xc}$};
\draw (3.125,-4.375) rectangle (4.125,-5.125) node [pos=0.5] {$\mathbf{W}_\mathbf{hc}$};
\draw (5.625,-5.375) rectangle (6.375,-6.125) node [pos=0.5, scale=1] {$\tanh$};
\draw (10.625,-6.25) rectangle (11.375,-7) node [pos=0.5, scale=1] {$\tanh$};
\draw (1.625,-5.75) pic{circadd} {};
\draw (3.625,-5.75) pic{circadd} {};
\draw (8.25,-5.75) pic{circadd} {};
\draw (7.125,-5.75) pic{circmul} {};
% \draw (-0.125,-5.125) node (v1) {} pic{const={c}} {};
\draw [-triangle 60] (0.875,-5.75) node [above] {$\mathbf{b_c}$} -- (1.375,-5.75);
\draw [-triangle 60] (1.875,-5.75) -- (3.375,-5.75);
\draw [-triangle 60] (3.875,-5.75) -- (5.625,-5.75);
\draw [-triangle 60] (6.375,-5.75) -- (6.875,-5.75);
\draw [-triangle 60] (7.375,-5.75) -- (8,-5.75);
\draw [-triangle 60] (1.625,-5.125) -- (1.625,-5.5);
\draw [-triangle 60] (3.625,-5.125) -- (3.625,-5.5);
\node at (2.625,-4.75) {$\bullet$};
\node at (0.5,-4.75) {$\bullet$};
\draw [-triangle 60](0.5,-4.75) -- (1.125,-4.75);
\draw [-triangle 60](2.625,-4.75) -- (3.125,-4.75);
\draw (8.25,-6.25) rectangle (9.25,-7) node [pos=0.5] {$\mathbf{w}_\mathbf{co}$};




\draw (1.125,-2.5) rectangle (2.125,-3.25) node [pos=0.5] {$\mathbf{W}_\mathbf{xi}$};
\draw (3.125,-2.5) rectangle (4.125,-3.25) node [pos=0.5] {$\mathbf{W}_\mathbf{hi}$};
\draw (5.25,-2.5) rectangle (6.25,-3.25) node [pos=0.5] {$\mathbf{w}_\mathbf{ci}$};
\draw (6.75,-3.5) rectangle (7.5,-4.25) node [pos=0.5, scale=1.76] {$\sigma$};
\draw (1.625,-3.875) pic{circadd} {};
\draw (5.75,-3.875) pic{circadd} {};
\draw (3.625,-3.875) pic{circadd} {};
% \draw (-0.125,-3.25) node (v1) {} pic{const={i}} {};
\draw [-triangle 60] (0.875,-3.875) node [above] {$\mathbf{b_i}$} -- (1.375,-3.875);
\draw [-triangle 60] (1.875,-3.875) -- (3.375,-3.875);
\draw [-triangle 60] (3.875,-3.875) -- (5.5,-3.875);
\draw [-triangle 60] (6,-3.875) -- (6.75,-3.875);
\draw [-triangle 60] (7.125,-4.25) -- (7.125,-5.5) node[midway, right]{$\mathbf{i}_t$};
\draw [-triangle 60] (1.625,-3.25) -- (1.625,-3.625);
\draw [-triangle 60] (3.625,-3.25) -- (3.625,-3.625);
\draw [-triangle 60] (5.75,-3.25) -- (5.75,-3.625);
\node at (2.625,-2.875) {$\bullet$};
\node at (0.5,-2.875) {$\bullet$};
\node at (11.75,-7.625) {$\bullet$};
\draw [-triangle 60](0.5,-2.875) -- (1.125,-2.875);
\draw [-triangle 60](2.625,-2.875) -- (3.125,-2.875);
\draw [-triangle 60](4.75,-2.875) -- (4.75,-2.875) -- (5.25,-2.875);

\draw [-triangle 60] (8.25,-2.25) -- (8.25,-5.5);


\draw [-triangle 60] (11.25,-7.625) -- (12.5,-7.625);
\draw [-triangle 60] (14.75,-7.625) -- (15.625,-7.625);



\node [below] at (9.875,-5.75) {$\mathbf{c}_t$};
\node [above] at (12,-7.625) {$\mathbf{h}_t$};
\node [above] at (15.25,-7.625) {$\mathbf{y}_t$};
\draw [dashed](8.75,-5.75) -- (8.75,-5.75) -- (8.75,-5.125) -- (8.75,-0.375) -- (8.25,-0.375) node [below left] {$\mathbf{c}_{t-1}$};
\draw [dashed](11.75,-7.625) -- (11.75,-5.5) -- (9,-5.5) -- (9,-0.125) -- (2.625,-0.125);

\draw (12.5,-7.25) rectangle (13.5,-8) node [pos=0.5] {$\mathbf{W}_\mathbf{hy}$};





\draw (10,-1.375) rectangle (11.5,-2.875) node [pos=0.5, align=center, scale=0.9] {chip (0,0)\\[1mm]$\mathbf{W}^{(0,0)}$};
\draw (10,-3.375) rectangle (11.5,-5) node [pos=0.5, align=center, scale=0.9] {chip (1,0)\\[1mm]$\mathbf{W}^{(1,0)}$};
\draw (12.25,-3.375) rectangle (13.875,-5) node [pos=0.5, align=center, scale=0.9] {chip (1,1)\\[1mm]$\mathbf{W}^{(1,1)}$};
\draw (12.25,-1.375) rectangle (13.875,-3) node [pos=0.5, align=center, scale=0.9] {chip (0,1)\\[1mm]$\mathbf{W}^{(0,1)}$};

\draw (10,-0.625) rectangle (11.5,-1.125) node [pos=0.5] {$\mathbf{x}^{(0)}$};
\draw (12.25,-0.625) rectangle (13.875,-1.125) node [pos=0.5] {$\mathbf{x}^{(1)}$};

\draw [-triangle 60] (10,-0.875) -- (9.625,-0.875) -- (9.625,-1.625) -- (10,-1.625);
\draw [-triangle 60] (9.625,-1.625) -- (9.625,-3.625) -- (10,-3.625);

\draw [-triangle 60] (12.25,-0.875) -- (11.875,-0.875) -- (11.875,-1.625) -- (12.25,-1.625);
\draw [-triangle 60] (11.875,-1.625) -- (11.875,-3.625) -- (12.25,-3.625);

\draw [-triangle 60, black]  (11.5,-2.25) -- (12.25,-2.25);
\draw [-triangle 60, black]  (11.5,-4.25) -- (12.25,-4.25);
\draw [-triangle 60, black]  (13.875,-2.25) -- (14.625,-2.25) node [midway, above] {$\mathbf{y}^{(0)}$};
\draw [-triangle 60, black]  (13.875,-4.25) -- (14.625,-4.25) node [midway, above] {$\mathbf{y}^{(1)}$};
\end{tikzpicture}
